Electronic and magnetic properties of NiS_{2-x}Se_x: a comparative study

The metal-insulator transition and the problem of d-electron delocalization are investigated in the pyrite system NiS_{2-x}Se_x under pressure using density functional theory (DFT). We test several approximations, including the generalized gradient approximation (GGA), the GGA+U approach, and hybrid functionals. In addition we apply the GW approximation and perform Hartree-Fock calculations. The important role of the chalcogen dimers in the electronic structure is discussed within GGA, which sufficiently describes the role of the lattice in the metal-insulator transition. In addition, the magnetic phase diagram is determined. However, the electronic properties are inadequately described -- the insulating ground state of NiS_2 cannot be obtained -- and the magnetic order is slightly overestimated. If correlations are taken into account within GGA+U, the insulator is found, but the non-magnetic ground state of the doped samples is not accessible. Mixing Fock exchange with local approximations as GGA correctly reproduce the insulating ground state in NiS_2, and metallic ground states with doping and pressure. The insulator is -- in contrast to earlier suggestions -- of Mott type, i. e. the gap opens between Ni 3d {eg} states. Due to the Fock term, the magnetic order is strongly overestimated. The applied GW calculations are not able to correct the metallic character of NiS_2 and underestimate the gap by one order of magnitude.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

